Deep Learning-based Prediction of Key Performance Indicators for Electrical Machine

The design of an electrical machine can be quantified and evaluated by Key Performance Indicators (KPIs) such as maximum torque, critical field strength, costs of active parts, sound power, etc. Generally, cross-domain tool-chains are used to optimize all the KPIs from different domains (multi-objective optimization) by varying the given input parameters in the largest possible design space. This optimization process involves magneto-static finite element simulation to obtain these decisive KPIs. It makes the whole process a vehemently time-consuming computational task that counts on the availability of resources with the involvement of high computational cost. In this paper, a data-aided, deep learning-based meta-model is employed to predict the KPIs of an electrical machine quickly and with high accuracy to accelerate the full optimization process and reduce its computational costs. The focus is on analyzing various forms of input data that serve as a geometry representation of the machine. Namely, these are the cross-section image of the electrical machine that allows a very general description of the geometry relating to different topologies and the classical way with scalar parametrization of geometry. The impact of the resolution of the image is studied in detail. The results show a high prediction accuracy and proof that the validity of a deep learning-based meta-model to minimize the optimization time. The results also indicate that the prediction quality of an image-based approach can be made comparable to the classical way based on scalar parameters.

==> fig/Comparision_DNN_GPR.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Dataset 2 KPIs performance for parameter based meta-model},
x grid style={white!69.0196078431373!black},
xlabel={KPIs},
xmin=-0.78, xmax=9.78,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={\(\displaystyle y_{1}\),\(\displaystyle y_{2}\),\(\displaystyle y_{3}\),\(\displaystyle y_{4}\),\(\displaystyle y_{5}\),\(\displaystyle y_{6}\),\(\displaystyle y_{7}\),\(\displaystyle y_{8}\),\(\displaystyle y_{9}\),\(\displaystyle y_{10}\)},
y grid style={white!69.0196078431373!black},
ylabel={Mean relative error (\%)},
ymin=0, ymax=14.406,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0,1.37);
\addlegendimage{area legend,fill=color0};
\addlegendentry{GPR}

\draw[draw=none,fill=color0] (axis cs:0.7,0) rectangle (axis cs:1,1.69);
\draw[draw=none,fill=color0] (axis cs:1.7,0) rectangle (axis cs:2,2.54);
\draw[draw=none,fill=color0] (axis cs:2.7,0) rectangle (axis cs:3,2.88);
\draw[draw=none,fill=color0] (axis cs:3.7,0) rectangle (axis cs:4,3.71);
\draw[draw=none,fill=color0] (axis cs:4.7,0) rectangle (axis cs:5,13.72);
\draw[draw=none,fill=color0] (axis cs:5.7,0) rectangle (axis cs:6,3.22);
\draw[draw=none,fill=color0] (axis cs:6.7,0) rectangle (axis cs:7,2.64);
\draw[draw=none,fill=color0] (axis cs:7.7,0) rectangle (axis cs:8,0.38);
\draw[draw=none,fill=color0] (axis cs:8.7,0) rectangle (axis cs:9,8.61);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.3,0.42);
\addlegendimage{area legend,fill=color1};
\addlegendentry{DNN}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.3,0.51);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.3,0.91);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.3,1.52);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.3,1.83);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.3,5.9);
\draw[draw=none,fill=color1] (axis cs:6,0) rectangle (axis cs:6.3,1.06);
\draw[draw=none,fill=color1] (axis cs:7,0) rectangle (axis cs:7.3,0.84);
\draw[draw=none,fill=color1] (axis cs:8,0) rectangle (axis cs:8.3,0.13);
\draw[draw=none,fill=color1] (axis cs:9,0) rectangle (axis cs:9.3,3.47);
\draw (axis cs:-0.05,1.37) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.37};
\draw (axis cs:0.95,1.69) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.69};
\draw (axis cs:1.95,2.54) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2.54};
\draw (axis cs:2.95,2.88) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2.88};
\draw (axis cs:3.95,3.71) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3.71};
\draw (axis cs:4.95,13.72) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{13.72};
\draw (axis cs:5.95,3.22) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3.22};
\draw (axis cs:6.95,2.64) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2.64};
\draw (axis cs:7.95,0.38) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:8.95,8.61) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{8.61};
\draw (axis cs:0.25,0.42) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.42};
\draw (axis cs:1.25,0.51) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.51};
\draw (axis cs:2.25,0.91) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.91};
\draw (axis cs:3.25,1.52) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.52};
\draw (axis cs:4.25,1.83) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.83};
\draw (axis cs:5.25,5.9) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{5.9};
\draw (axis cs:6.25,1.06) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.06};
\draw (axis cs:7.25,0.84) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.84};
\draw (axis cs:8.25,0.13) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:9.25,3.47) ++(0pt,1pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3.47};
\end{axis}

\end{tikzpicture}


==> fig/DCNN1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Rectangle ] 
\draw   (0,35.55) -- (151.35,35.55) -- (151.35,140.71) -- (0,140.71) -- cycle ;
%Right Arrow [id:dp8105593474515491] 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (60.54,74.86) -- (76.11,74.86) -- (76.11,73.14) -- (86.49,76.57) -- (76.11,80) -- (76.11,78.29) -- (60.54,78.29) -- cycle ;
%Image  
\draw (30,78) node  {\includegraphics[width=30pt,height=37.57pt]{fig/Data_EM2_CAD.jpg}};
%Image  
\draw (125.27,75) node  {\includegraphics[width=22.9pt,height=37.5pt]{fig/Pixelized_image_EM2.jpg}};
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 176; green, 236; blue, 110 }  ,fill opacity=1 ] (168.36,36.24) -- (185.36,36.24) -- (185.36,145.06) -- (168.36,145.06) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (200,36.2) -- (217,36.2) -- (217,145.94) -- (200,145.94) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (230,57.7) -- (247,57.7) -- (247,140) -- (230,140) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (262,57.7) -- (279,57.7) -- (279,140) -- (262,140) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (294.2,67.82) -- (311.2,67.82) -- (311.2,130) -- (294.2,130) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (327,69.65) -- (344,69.65) -- (344,130) -- (327,130) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.38,57.46) .. controls (367.38,54.7) and (369.62,52.46) .. (372.38,52.46) .. controls (375.14,52.46) and (377.38,54.7) .. (377.38,57.46) .. controls (377.38,60.22) and (375.14,62.46) .. (372.38,62.46) .. controls (369.62,62.46) and (367.38,60.22) .. (367.38,57.46) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.38,79.41) .. controls (367.38,76.65) and (369.62,74.41) .. (372.38,74.41) .. controls (375.14,74.41) and (377.38,76.65) .. (377.38,79.41) .. controls (377.38,82.17) and (375.14,84.41) .. (372.38,84.41) .. controls (369.62,84.41) and (367.38,82.17) .. (367.38,79.41) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367,102.09) .. controls (367,99.33) and (369.24,97.09) .. (372,97.09) .. controls (374.76,97.09) and (377,99.33) .. (377,102.09) .. controls (377,104.85) and (374.76,107.09) .. (372,107.09) .. controls (369.24,107.09) and (367,104.85) .. (367,102.09) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367,123.12) .. controls (367,120.36) and (369.24,118.12) .. (372,118.12) .. controls (374.76,118.12) and (377,120.36) .. (377,123.12) .. controls (377,125.88) and (374.76,128.12) .. (372,128.12) .. controls (369.24,128.12) and (367,125.88) .. (367,123.12) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367,145.07) .. controls (367,142.31) and (369.24,140.07) .. (372,140.07) .. controls (374.76,140.07) and (377,142.31) .. (377,145.07) .. controls (377,147.83) and (374.76,150.07) .. (372,150.07) .. controls (369.24,150.07) and (367,147.83) .. (367,145.07) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.38,35.52) .. controls (367.38,32.75) and (369.62,30.52) .. (372.38,30.52) .. controls (375.14,30.52) and (377.38,32.75) .. (377.38,35.52) .. controls (377.38,38.28) and (375.14,40.52) .. (372.38,40.52) .. controls (369.62,40.52) and (367.38,38.28) .. (367.38,35.52) -- cycle ;
%Shape: Rectangle  
\draw   (364,20) -- (381,20) -- (381,165.4) -- (364,165.4) -- cycle ;
%Shape: Rectangle  
\draw   (397,41.18) -- (414,41.18) -- (414,150) -- (397,150) -- cycle ;
%Shape: Rectangle
\draw   (430,41.18) -- (447,41.18) -- (447,150) -- (430,150) -- cycle ;
%Shape: Rectangle 
\draw   (463,41.18) -- (480,41.18) -- (480,150) -- (463,150) -- cycle ;
%Shape: Rectangle  
\draw   (496.5,41.18) -- (513.5,41.18) -- (513.5,150) -- (496.5,150) -- cycle ;
%Shape: Rectangle  
\draw   (529.5,41.18) -- (546.5,41.18) -- (546.5,150) -- (529.5,150) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400.64,57.79) .. controls (400.64,55.03) and (402.88,52.79) .. (405.64,52.79) .. controls (408.4,52.79) and (410.64,55.03) .. (410.64,57.79) .. controls (410.64,60.55) and (408.4,62.79) .. (405.64,62.79) .. controls (402.88,62.79) and (400.64,60.55) .. (400.64,57.79) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400.64,81.57) .. controls (400.64,78.81) and (402.88,76.57) .. (405.64,76.57) .. controls (408.4,76.57) and (410.64,78.81) .. (410.64,81.57) .. controls (410.64,84.33) and (408.4,86.57) .. (405.64,86.57) .. controls (402.88,86.57) and (400.64,84.33) .. (400.64,81.57) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400.6,128.21) .. controls (400.6,125.44) and (402.84,123.21) .. (405.6,123.21) .. controls (408.36,123.21) and (410.6,125.44) .. (410.6,128.21) .. controls (410.6,130.97) and (408.36,133.21) .. (405.6,133.21) .. controls (402.84,133.21) and (400.6,130.97) .. (400.6,128.21) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400.64,107.17) .. controls (400.64,104.41) and (402.88,102.17) .. (405.64,102.17) .. controls (408.4,102.17) and (410.64,104.41) .. (410.64,107.17) .. controls (410.64,109.94) and (408.4,112.17) .. (405.64,112.17) .. controls (402.88,112.17) and (400.64,109.94) .. (400.64,107.17) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (432.96,57.8) .. controls (432.96,55.04) and (435.2,52.8) .. (437.96,52.8) .. controls (440.72,52.8) and (442.96,55.04) .. (442.96,57.8) .. controls (442.96,60.56) and (440.72,62.8) .. (437.96,62.8) .. controls (435.2,62.8) and (432.96,60.56) .. (432.96,57.8) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433,80.2) .. controls (433,77.44) and (435.24,75.2) .. (438,75.2) .. controls (440.76,75.2) and (443,77.44) .. (443,80.2) .. controls (443,82.97) and (440.76,85.2) .. (438,85.2) .. controls (435.24,85.2) and (433,82.97) .. (433,80.2) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (432.96,125.93) .. controls (432.96,123.17) and (435.2,120.93) .. (437.96,120.93) .. controls (440.72,120.93) and (442.96,123.17) .. (442.96,125.93) .. controls (442.96,128.69) and (440.72,130.93) .. (437.96,130.93) .. controls (435.2,130.93) and (432.96,128.69) .. (432.96,125.93) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (432.96,103.98) .. controls (432.96,101.22) and (435.2,98.98) .. (437.96,98.98) .. controls (440.72,98.98) and (442.96,101.22) .. (442.96,103.98) .. controls (442.96,106.74) and (440.72,108.98) .. (437.96,108.98) .. controls (435.2,108.98) and (432.96,106.74) .. (432.96,103.98) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467,57.7) .. controls (467,54.94) and (469.24,52.7) .. (472,52.7) .. controls (474.76,52.7) and (477,54.94) .. (477,57.7) .. controls (477,60.46) and (474.76,62.7) .. (472,62.7) .. controls (469.24,62.7) and (467,60.46) .. (467,57.7) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467,81.48) .. controls (467,78.71) and (469.24,76.48) .. (472,76.48) .. controls (474.76,76.48) and (477,78.71) .. (477,81.48) .. controls (477,84.24) and (474.76,86.48) .. (472,86.48) .. controls (469.24,86.48) and (467,84.24) .. (467,81.48) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467,127.2) .. controls (467,124.44) and (469.24,122.2) .. (472,122.2) .. controls (474.76,122.2) and (477,124.44) .. (477,127.2) .. controls (477,129.96) and (474.76,132.2) .. (472,132.2) .. controls (469.24,132.2) and (467,129.96) .. (467,127.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467,105.25) .. controls (467,102.49) and (469.24,100.25) .. (472,100.25) .. controls (474.76,100.25) and (477,102.49) .. (477,105.25) .. controls (477,108.01) and (474.76,110.25) .. (472,110.25) .. controls (469.24,110.25) and (467,108.01) .. (467,105.25) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.5,57.7) .. controls (499.5,54.94) and (501.74,52.7) .. (504.5,52.7) .. controls (507.26,52.7) and (509.5,54.94) .. (509.5,57.7) .. controls (509.5,60.46) and (507.26,62.7) .. (504.5,62.7) .. controls (501.74,62.7) and (499.5,60.46) .. (499.5,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.5,81.48) .. controls (499.5,78.71) and (501.74,76.48) .. (504.5,76.48) .. controls (507.26,76.48) and (509.5,78.71) .. (509.5,81.48) .. controls (509.5,84.24) and (507.26,86.48) .. (504.5,86.48) .. controls (501.74,86.48) and (499.5,84.24) .. (499.5,81.48) -- cycle ;
%Shape: Ellipse
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.46,127.2) .. controls (499.46,124.44) and (501.7,122.2) .. (504.46,122.2) .. controls (507.22,122.2) and (509.46,124.44) .. (509.46,127.2) .. controls (509.46,129.96) and (507.22,132.2) .. (504.46,132.2) .. controls (501.7,132.2) and (499.46,129.96) .. (499.46,127.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.46,105.25) .. controls (499.46,102.49) and (501.7,100.25) .. (504.46,100.25) .. controls (507.22,100.25) and (509.46,102.49) .. (509.46,105.25) .. controls (509.46,108.01) and (507.22,110.25) .. (504.46,110.25) .. controls (501.7,110.25) and (499.46,108.01) .. (499.46,105.25) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (532.5,57.7) .. controls (532.5,54.94) and (534.74,52.7) .. (537.5,52.7) .. controls (540.26,52.7) and (542.5,54.94) .. (542.5,57.7) .. controls (542.5,60.46) and (540.26,62.7) .. (537.5,62.7) .. controls (534.74,62.7) and (532.5,60.46) .. (532.5,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (532.5,81.48) .. controls (532.5,78.71) and (534.74,76.48) .. (537.5,76.48) .. controls (540.26,76.48) and (542.5,78.71) .. (542.5,81.48) .. controls (542.5,84.24) and (540.26,86.48) .. (537.5,86.48) .. controls (534.74,86.48) and (532.5,84.24) .. (532.5,81.48) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (532.5,125.4) .. controls (532.5,122.64) and (534.74,120.4) .. (537.5,120.4) .. controls (540.26,120.4) and (542.5,122.64) .. (542.5,125.4) .. controls (542.5,128.17) and (540.26,130.4) .. (537.5,130.4) .. controls (534.74,130.4) and (532.5,128.17) .. (532.5,125.4) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (532.5,105.25) .. controls (532.5,102.49) and (534.74,100.25) .. (537.5,100.25) .. controls (540.26,100.25) and (542.5,102.49) .. (542.5,105.25) .. controls (542.5,108.01) and (540.26,110.25) .. (537.5,110.25) .. controls (534.74,110.25) and (532.5,108.01) .. (532.5,105.25) -- cycle ;
%Shape: Rectangle 
\draw   (559.5,41.18) -- (576.5,41.18) -- (576.5,150) -- (559.5,150) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (563.5,57.7) .. controls (563.5,54.94) and (565.74,52.7) .. (568.5,52.7) .. controls (571.26,52.7) and (573.5,54.94) .. (573.5,57.7) .. controls (573.5,60.46) and (571.26,62.7) .. (568.5,62.7) .. controls (565.74,62.7) and (563.5,60.46) .. (563.5,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (563.5,130.86) .. controls (563.5,128.1) and (565.74,125.86) .. (568.5,125.86) .. controls (571.26,125.86) and (573.5,128.1) .. (573.5,130.86) .. controls (573.5,133.62) and (571.26,135.86) .. (568.5,135.86) .. controls (565.74,135.86) and (563.5,133.62) .. (563.5,130.86) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (563.5,108.91) .. controls (563.5,106.15) and (565.74,103.91) .. (568.5,103.91) .. controls (571.26,103.91) and (573.5,106.15) .. (573.5,108.91) .. controls (573.5,111.67) and (571.26,113.91) .. (568.5,113.91) .. controls (565.74,113.91) and (563.5,111.67) .. (563.5,108.91) -- cycle ;
%Straight Lines  
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (568.5,75.1) -- (568.5,98.88) ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (186.6,85.46) -- (194.64,85.46) -- (194.64,82.6) -- (200,88.32) -- (194.64,94.03) -- (194.64,91.17) -- (186.6,91.17) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (215.64,85.46) -- (224.26,85.46) -- (224.26,82.6) -- (230,88.32) -- (224.26,94.03) -- (224.26,91.17) -- (215.64,91.17) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (248,85.46) -- (256.62,85.46) -- (256.62,82.6) -- (262.36,88.32) -- (256.62,94.03) -- (256.62,91.17) -- (248,91.17) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (280,85.56) -- (288.62,85.56) -- (288.62,82.7) -- (294.36,88.42) -- (288.62,94.13) -- (288.62,91.27) -- (280,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (312,85.56) -- (320.62,85.56) -- (320.62,82.7) -- (326.36,88.42) -- (320.62,94.13) -- (320.62,91.27) -- (312,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (344,85.56) -- (356.06,85.56) -- (356.06,82.7) -- (364.11,88.42) -- (356.06,94.13) -- (356.06,91.27) -- (344,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (380,85.56) -- (389.77,85.56) -- (389.77,82.7) -- (396.28,88.42) -- (389.77,94.13) -- (389.77,91.27) -- (380,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (414,85.56) -- (422.62,85.56) -- (422.62,82.7) -- (428.36,88.42) -- (422.62,94.13) -- (422.62,91.27) -- (414,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (447.7,85.56) -- (456.89,85.56) -- (456.89,82.7) -- (463.02,88.42) -- (456.89,94.13) -- (456.89,91.27) -- (447.7,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (480,85.56) -- (489.19,85.56) -- (489.19,82.7) -- (495.32,88.42) -- (489.19,94.13) -- (489.19,91.27) -- (480,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (515,85.56) -- (523.04,85.56) -- (523.04,82.7) -- (528.4,88.42) -- (523.04,94.13) -- (523.04,91.27) -- (515,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (546.5,85.56) -- (554.6,85.56) -- (554.6,82.7) -- (560,88.42) -- (554.6,94.13) -- (554.6,91.27) -- (546.5,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (152.08,85.46) -- (161.27,85.46) -- (161.27,82.6) -- (167.4,88.32) -- (161.27,94.03) -- (161.27,91.17) -- (152.08,91.17) -- cycle ;
%Straight Lines 
\draw    (240,152) -- (202,152) ;
\draw [shift={(200,152)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines 
\draw    (312,152) -- (350,152) ;
\draw [shift={(352,152)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines  
\draw    (450,160) -- (402,160) ;
\draw [shift={(400,160)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines 
\draw    (505,160) -- (552,160) ;
\draw [shift={(554,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines  
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (588.11,75.33) -- (588.11,99.1) ;

% Text Node
\draw (11,102) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Cross-section- }\\{\tiny EM}};
% Text Node
\draw (112,101) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Pixelized}\\{\tiny  input}};
% Text Node
\draw (61,83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Transfor-}\\{\tiny mation}};
% Text Node
\draw (154,152) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Input layer};
% Text Node
\draw (249,146) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {2-D convolutional \\layers};
% Text Node
\draw (352,170) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Flatten \ layer};
% Text Node
\draw (456,155) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Dense \ layers};
% Text Node
\draw (192.94,24.15) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {64,(8$\displaystyle \times $8)};
% Text Node
\draw (224,42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {32,(5$\displaystyle \times $5)};
% Text Node
\draw (283,53) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {16,(3$\displaystyle \times $3)};
% Text Node
\draw (321,53) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {16,(3$\displaystyle \times $3)};
% Text Node
\draw (397,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {448};
% Text Node
\draw (431,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {250};
% Text Node
\draw (461,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {224};
% Text Node
\draw (497.5,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {224};
% Text Node
\draw (531,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {198};
% Text Node
\draw (579.74,56.39) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 1};
% Text Node
\draw (579.5,108.05) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 10};
% Text Node
\draw (579.15,130) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 11};
% Text Node
\draw (557.5,158) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Output \ layer};
% Text Node
\draw (261,42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {32,(5$\displaystyle \times $5)};


\end{tikzpicture}

==> fig/DCNN2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle  
\draw   (0,35.55) -- (151.35,35.55) -- (151.35,140.71) -- (0,140.71) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (60.54,74.86) -- (76.11,74.86) -- (76.11,73.14) -- (86.49,76.57) -- (76.11,80) -- (76.11,78.29) -- (60.54,78.29) -- cycle ;
%Image  
\draw (30,86) node  {\includegraphics[width=15pt,height=24.57pt]{fig/Data_EM1_CAD.jpg}};
%Image 
\draw (125.27,75) node  {\includegraphics[width=22.9pt,height=37.5pt]{fig/Pixelized_image_EM1.jpg}};
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 176; green, 236; blue, 110 }  ,fill opacity=1 ] (168.36,36.24) -- (185.36,36.24) -- (185.36,145.06) -- (168.36,145.06) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (200,36.2) -- (217,36.2) -- (217,145.94) -- (200,145.94) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (230,57.7) -- (247,57.7) -- (247,140) -- (230,140) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (262,57.7) -- (279,57.7) -- (279,140) -- (262,140) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (294.2,67.82) -- (311.2,67.82) -- (311.2,130) -- (294.2,130) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 232; green, 204; blue, 238 }  ,fill opacity=1 ] (327,69.65) -- (344,69.65) -- (344,130) -- (327,130) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.38,57.46) .. controls (367.38,54.7) and (369.62,52.46) .. (372.38,52.46) .. controls (375.14,52.46) and (377.38,54.7) .. (377.38,57.46) .. controls (377.38,60.22) and (375.14,62.46) .. (372.38,62.46) .. controls (369.62,62.46) and (367.38,60.22) .. (367.38,57.46) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.38,79.41) .. controls (367.38,76.65) and (369.62,74.41) .. (372.38,74.41) .. controls (375.14,74.41) and (377.38,76.65) .. (377.38,79.41) .. controls (377.38,82.17) and (375.14,84.41) .. (372.38,84.41) .. controls (369.62,84.41) and (367.38,82.17) .. (367.38,79.41) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367,102.09) .. controls (367,99.33) and (369.24,97.09) .. (372,97.09) .. controls (374.76,97.09) and (377,99.33) .. (377,102.09) .. controls (377,104.85) and (374.76,107.09) .. (372,107.09) .. controls (369.24,107.09) and (367,104.85) .. (367,102.09) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367,123.12) .. controls (367,120.36) and (369.24,118.12) .. (372,118.12) .. controls (374.76,118.12) and (377,120.36) .. (377,123.12) .. controls (377,125.88) and (374.76,128.12) .. (372,128.12) .. controls (369.24,128.12) and (367,125.88) .. (367,123.12) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367,145.07) .. controls (367,142.31) and (369.24,140.07) .. (372,140.07) .. controls (374.76,140.07) and (377,142.31) .. (377,145.07) .. controls (377,147.83) and (374.76,150.07) .. (372,150.07) .. controls (369.24,150.07) and (367,147.83) .. (367,145.07) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.38,35.52) .. controls (367.38,32.75) and (369.62,30.52) .. (372.38,30.52) .. controls (375.14,30.52) and (377.38,32.75) .. (377.38,35.52) .. controls (377.38,38.28) and (375.14,40.52) .. (372.38,40.52) .. controls (369.62,40.52) and (367.38,38.28) .. (367.38,35.52) -- cycle ;
%Shape: Rectangle 
\draw   (364,20) -- (381,20) -- (381,165.4) -- (364,165.4) -- cycle ;
%Shape: Rectangle  
\draw   (428.12,41.18) -- (442.71,41.18) -- (442.71,150) -- (428.12,150) -- cycle ;
%Shape: Rectangle  
\draw   (456.44,41.18) -- (471.03,41.18) -- (471.03,150) -- (456.44,150) -- cycle ;
%Shape: Rectangle  
\draw   (484.76,41.18) -- (499.35,41.18) -- (499.35,150) -- (484.76,150) -- cycle ;
%Shape: Rectangle  
\draw   (513.51,41.18) -- (528.1,41.18) -- (528.1,150) -- (513.51,150) -- cycle ;
%Shape: Rectangle 
\draw   (541.84,41.18) -- (556.43,41.18) -- (556.43,150) -- (541.84,150) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.24,57.79) .. controls (431.24,55.03) and (433.17,52.79) .. (435.54,52.79) .. controls (437.9,52.79) and (439.83,55.03) .. (439.83,57.79) .. controls (439.83,60.55) and (437.9,62.79) .. (435.54,62.79) .. controls (433.17,62.79) and (431.24,60.55) .. (431.24,57.79) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.24,81.57) .. controls (431.24,78.81) and (433.17,76.57) .. (435.54,76.57) .. controls (437.9,76.57) and (439.83,78.81) .. (439.83,81.57) .. controls (439.83,84.33) and (437.9,86.57) .. (435.54,86.57) .. controls (433.17,86.57) and (431.24,84.33) .. (431.24,81.57) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.21,128.21) .. controls (431.21,125.44) and (433.13,123.21) .. (435.5,123.21) .. controls (437.87,123.21) and (439.79,125.44) .. (439.79,128.21) .. controls (439.79,130.97) and (437.87,133.21) .. (435.5,133.21) .. controls (433.13,133.21) and (431.21,130.97) .. (431.21,128.21) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.24,107.17) .. controls (431.24,104.41) and (433.17,102.17) .. (435.54,102.17) .. controls (437.9,102.17) and (439.83,104.41) .. (439.83,107.17) .. controls (439.83,109.94) and (437.9,112.17) .. (435.54,112.17) .. controls (433.17,112.17) and (431.24,109.94) .. (431.24,107.17) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.98,57.8) .. controls (458.98,55.04) and (460.9,52.8) .. (463.27,52.8) .. controls (465.64,52.8) and (467.56,55.04) .. (467.56,57.8) .. controls (467.56,60.56) and (465.64,62.8) .. (463.27,62.8) .. controls (460.9,62.8) and (458.98,60.56) .. (458.98,57.8) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.02,80.2) .. controls (459.02,77.44) and (460.94,75.2) .. (463.31,75.2) .. controls (465.68,75.2) and (467.6,77.44) .. (467.6,80.2) .. controls (467.6,82.97) and (465.68,85.2) .. (463.31,85.2) .. controls (460.94,85.2) and (459.02,82.97) .. (459.02,80.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.98,125.93) .. controls (458.98,123.17) and (460.9,120.93) .. (463.27,120.93) .. controls (465.64,120.93) and (467.56,123.17) .. (467.56,125.93) .. controls (467.56,128.69) and (465.64,130.93) .. (463.27,130.93) .. controls (460.9,130.93) and (458.98,128.69) .. (458.98,125.93) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.98,103.98) .. controls (458.98,101.22) and (460.9,98.98) .. (463.27,98.98) .. controls (465.64,98.98) and (467.56,101.22) .. (467.56,103.98) .. controls (467.56,106.74) and (465.64,108.98) .. (463.27,108.98) .. controls (460.9,108.98) and (458.98,106.74) .. (458.98,103.98) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.2,57.7) .. controls (488.2,54.94) and (490.12,52.7) .. (492.49,52.7) .. controls (494.86,52.7) and (496.78,54.94) .. (496.78,57.7) .. controls (496.78,60.46) and (494.86,62.7) .. (492.49,62.7) .. controls (490.12,62.7) and (488.2,60.46) .. (488.2,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.2,81.48) .. controls (488.2,78.71) and (490.12,76.48) .. (492.49,76.48) .. controls (494.86,76.48) and (496.78,78.71) .. (496.78,81.48) .. controls (496.78,84.24) and (494.86,86.48) .. (492.49,86.48) .. controls (490.12,86.48) and (488.2,84.24) .. (488.2,81.48) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.2,127.2) .. controls (488.2,124.44) and (490.12,122.2) .. (492.49,122.2) .. controls (494.86,122.2) and (496.78,124.44) .. (496.78,127.2) .. controls (496.78,129.96) and (494.86,132.2) .. (492.49,132.2) .. controls (490.12,132.2) and (488.2,129.96) .. (488.2,127.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.2,105.25) .. controls (488.2,102.49) and (490.12,100.25) .. (492.49,100.25) .. controls (494.86,100.25) and (496.78,102.49) .. (496.78,105.25) .. controls (496.78,108.01) and (494.86,110.25) .. (492.49,110.25) .. controls (490.12,110.25) and (488.2,108.01) .. (488.2,105.25) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (516.09,57.7) .. controls (516.09,54.94) and (518.01,52.7) .. (520.38,52.7) .. controls (522.75,52.7) and (524.67,54.94) .. (524.67,57.7) .. controls (524.67,60.46) and (522.75,62.7) .. (520.38,62.7) .. controls (518.01,62.7) and (516.09,60.46) .. (516.09,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (516.09,81.48) .. controls (516.09,78.71) and (518.01,76.48) .. (520.38,76.48) .. controls (522.75,76.48) and (524.67,78.71) .. (524.67,81.48) .. controls (524.67,84.24) and (522.75,86.48) .. (520.38,86.48) .. controls (518.01,86.48) and (516.09,84.24) .. (516.09,81.48) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (516.05,127.2) .. controls (516.05,124.44) and (517.97,122.2) .. (520.34,122.2) .. controls (522.71,122.2) and (524.64,124.44) .. (524.64,127.2) .. controls (524.64,129.96) and (522.71,132.2) .. (520.34,132.2) .. controls (517.97,132.2) and (516.05,129.96) .. (516.05,127.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (516.05,105.25) .. controls (516.05,102.49) and (517.97,100.25) .. (520.34,100.25) .. controls (522.71,100.25) and (524.64,102.49) .. (524.64,105.25) .. controls (524.64,108.01) and (522.71,110.25) .. (520.34,110.25) .. controls (517.97,110.25) and (516.05,108.01) .. (516.05,105.25) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (544.41,57.7) .. controls (544.41,54.94) and (546.33,52.7) .. (548.7,52.7) .. controls (551.07,52.7) and (552.99,54.94) .. (552.99,57.7) .. controls (552.99,60.46) and (551.07,62.7) .. (548.7,62.7) .. controls (546.33,62.7) and (544.41,60.46) .. (544.41,57.7) -- cycle ;
%Shape: Ellipse
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (544.41,81.48) .. controls (544.41,78.71) and (546.33,76.48) .. (548.7,76.48) .. controls (551.07,76.48) and (552.99,78.71) .. (552.99,81.48) .. controls (552.99,84.24) and (551.07,86.48) .. (548.7,86.48) .. controls (546.33,86.48) and (544.41,84.24) .. (544.41,81.48) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (544.41,125.4) .. controls (544.41,122.64) and (546.33,120.4) .. (548.7,120.4) .. controls (551.07,120.4) and (552.99,122.64) .. (552.99,125.4) .. controls (552.99,128.17) and (551.07,130.4) .. (548.7,130.4) .. controls (546.33,130.4) and (544.41,128.17) .. (544.41,125.4) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (544.41,105.25) .. controls (544.41,102.49) and (546.33,100.25) .. (548.7,100.25) .. controls (551.07,100.25) and (552.99,102.49) .. (552.99,105.25) .. controls (552.99,108.01) and (551.07,110.25) .. (548.7,110.25) .. controls (546.33,110.25) and (544.41,108.01) .. (544.41,105.25) -- cycle ;
%Shape: Rectangle  
\draw   (567.58,41.18) -- (582.17,41.18) -- (582.17,150) -- (567.58,150) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (571.02,57.7) .. controls (571.02,54.94) and (572.94,52.7) .. (575.31,52.7) .. controls (577.68,52.7) and (579.6,54.94) .. (579.6,57.7) .. controls (579.6,60.46) and (577.68,62.7) .. (575.31,62.7) .. controls (572.94,62.7) and (571.02,60.46) .. (571.02,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (571.02,130.86) .. controls (571.02,128.1) and (572.94,125.86) .. (575.31,125.86) .. controls (577.68,125.86) and (579.6,128.1) .. (579.6,130.86) .. controls (579.6,133.62) and (577.68,135.86) .. (575.31,135.86) .. controls (572.94,135.86) and (571.02,133.62) .. (571.02,130.86) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (571.02,108.91) .. controls (571.02,106.15) and (572.94,103.91) .. (575.31,103.91) .. controls (577.68,103.91) and (579.6,106.15) .. (579.6,108.91) .. controls (579.6,111.67) and (577.68,113.91) .. (575.31,113.91) .. controls (572.94,113.91) and (571.02,111.67) .. (571.02,108.91) -- cycle ;
%Straight Lines 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (575.31,75.1) -- (575.31,98.88) ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (186.6,85.46) -- (194.64,85.46) -- (194.64,82.6) -- (200,88.32) -- (194.64,94.03) -- (194.64,91.17) -- (186.6,91.17) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (215.64,85.46) -- (224.26,85.46) -- (224.26,82.6) -- (230,88.32) -- (224.26,94.03) -- (224.26,91.17) -- (215.64,91.17) -- cycle ;
%Right Arrow
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (248,85.46) -- (256.62,85.46) -- (256.62,82.6) -- (262.36,88.32) -- (256.62,94.03) -- (256.62,91.17) -- (248,91.17) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (280,85.56) -- (288.62,85.56) -- (288.62,82.7) -- (294.36,88.42) -- (288.62,94.13) -- (288.62,91.27) -- (280,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (312,85.56) -- (320.62,85.56) -- (320.62,82.7) -- (326.36,88.42) -- (320.62,94.13) -- (320.62,91.27) -- (312,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (344,85.56) -- (356.06,85.56) -- (356.06,82.7) -- (364.11,88.42) -- (356.06,94.13) -- (356.06,91.27) -- (344,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (380,85.56) -- (389.77,85.56) -- (389.77,82.7) -- (396.28,88.42) -- (389.77,94.13) -- (389.77,91.27) -- (380,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (442.71,85.56) -- (450.11,85.56) -- (450.11,82.7) -- (455.04,88.42) -- (450.11,94.13) -- (450.11,91.27) -- (442.71,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (471.63,85.56) -- (479.52,85.56) -- (479.52,82.7) -- (484.78,88.42) -- (479.52,94.13) -- (479.52,91.27) -- (471.63,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (499.35,85.56) -- (507.24,85.56) -- (507.24,82.7) -- (512.5,88.42) -- (507.24,94.13) -- (507.24,91.27) -- (499.35,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (529.39,85.56) -- (536.29,85.56) -- (536.29,82.7) -- (540.9,88.42) -- (536.29,94.13) -- (536.29,91.27) -- (529.39,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (556.43,85.56) -- (563.38,85.56) -- (563.38,82.7) -- (568.01,88.42) -- (563.38,94.13) -- (563.38,91.27) -- (556.43,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (152.08,85.46) -- (161.27,85.46) -- (161.27,82.6) -- (167.4,88.32) -- (161.27,94.03) -- (161.27,91.17) -- (152.08,91.17) -- cycle ;
%Straight Lines [id:da9168695681118566] 
\draw    (240,152) -- (202,152) ;
\draw [shift={(200,152)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines 
\draw    (312,152) -- (350,152) ;
\draw [shift={(352,152)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines 
\draw    (460,160) -- (432.7,160) ;
\draw [shift={(430.7,160)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines  
\draw    (524,160) -- (554.86,160) ;
\draw [shift={(556.86,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines  
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (592.13,75.33) -- (592.13,99.1) ;
%Shape: Rectangle 
\draw   (397,41.18) -- (414,41.18) -- (414,150) -- (397,150) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 250; green, 126; blue, 106 }  ,fill opacity=1 ] (400.64,57.79) .. controls (400.64,55.03) and (402.88,52.79) .. (405.64,52.79) .. controls (408.4,52.79) and (410.64,55.03) .. (410.64,57.79) .. controls (410.64,60.55) and (408.4,62.79) .. (405.64,62.79) .. controls (402.88,62.79) and (400.64,60.55) .. (400.64,57.79) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 250; green, 126; blue, 106 }  ,fill opacity=1 ] (400.64,81.57) .. controls (400.64,78.81) and (402.88,76.57) .. (405.64,76.57) .. controls (408.4,76.57) and (410.64,78.81) .. (410.64,81.57) .. controls (410.64,84.33) and (408.4,86.57) .. (405.64,86.57) .. controls (402.88,86.57) and (400.64,84.33) .. (400.64,81.57) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 250; green, 126; blue, 106 }  ,fill opacity=1 ] (400.6,128.21) .. controls (400.6,125.44) and (402.84,123.21) .. (405.6,123.21) .. controls (408.36,123.21) and (410.6,125.44) .. (410.6,128.21) .. controls (410.6,130.97) and (408.36,133.21) .. (405.6,133.21) .. controls (402.84,133.21) and (400.6,130.97) .. (400.6,128.21) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 250; green, 126; blue, 106 }  ,fill opacity=1 ] (400.64,107.17) .. controls (400.64,104.41) and (402.88,102.17) .. (405.64,102.17) .. controls (408.4,102.17) and (410.64,104.41) .. (410.64,107.17) .. controls (410.64,109.94) and (408.4,112.17) .. (405.64,112.17) .. controls (402.88,112.17) and (400.64,109.94) .. (400.64,107.17) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (413.72,85.56) -- (422.11,85.56) -- (422.11,82.7) -- (427.69,88.42) -- (422.11,94.13) -- (422.11,91.27) -- (413.72,91.27) -- cycle ;
%Straight Lines 
\draw    (410,190) -- (410,172) ;
\draw [shift={(410,170)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines 
\draw    (350,190) -- (410,190) ;
%Shape: Rectangle 
\draw   (332,160) -- (350,160) -- (350,220) -- (332,220) -- cycle ;

% Text Node
\draw (11,102) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Cross-section- }\\{\tiny EM}};
% Text Node
\draw (108,101) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Pixelized}\\{\tiny  input}};
% Text Node
\draw (58,83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Transfor-}\\{\tiny mation}};
% Text Node
\draw (154,152) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Input layer};
% Text Node
\draw (249,146) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {2-D convolutional \\layers};
% Text Node
\draw (350,170) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Flatten \ layer};
% Text Node
\draw (469.13,155) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Dense \ layers};
% Text Node
\draw (192.94,24.15) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {64,(8$\displaystyle \times $8)};
% Text Node
\draw (224,42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {32,(5$\displaystyle \times $5)};
% Text Node
\draw (283,53) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {16,(3$\displaystyle \times $3)};
% Text Node
\draw (321,53) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {16,(3$\displaystyle \times $3)};
% Text Node
\draw (427.06,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {448};
% Text Node
\draw (456.24,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {250};
% Text Node
\draw (481.98,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {224};
% Text Node
\draw (513.31,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {224};
% Text Node
\draw (542.06,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {198};
% Text Node
\draw (583.39,56.39) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 1};
% Text Node
\draw (582.9,108.05) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 10};
% Text Node
\draw (582.61,130) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 11};
% Text Node
\draw (562.46,156) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Output \ layer};
% Text Node
\draw (261,42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {32,(5$\displaystyle \times $5)};
% Text Node
\draw (144.1,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (335,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$p1$};
% Text Node
\draw (335,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$p2$};
% Text Node
\draw (335,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$p3$};
% Text Node
\draw (335,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$p4$};
% Text Node
\draw (335,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$p5$};
% Text Node
\draw (335,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$p6$};
% Text Node
\draw (310.6,222.55) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont,rotate=-270.0,xslant=-0.00] [align=left] {Additional scalar\\parameters};
% Text Node
\draw (392,152) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Concat\\ \ layer};


\end{tikzpicture}



==> fig/Dataset_2_vis.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (361.9,145.8) node  {\includegraphics[width=499.35pt,height=209.25pt]{fig/Dataset_2.jpg}};

% Text Node
\draw (53,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Airgap}};
% Text Node
\draw (69,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Magnet}};
% Text Node
\draw (176,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Magnet Pocket}};
% Text Node
\draw (120,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize CAD Model}};
% Text Node
\draw (217,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Transformation}};
% Text Node
\draw (210,282) node   [align=left] {\begin{minipage}[lt]{27.063991699218754pt}\setlength\topsep{0pt}
{\tiny x}
\end{minipage}};
% Text Node
\draw (197,270) node   [align=left] {\begin{minipage}[lt]{27.063991699218754pt}\setlength\topsep{0pt}
{\tiny Y}
\end{minipage}};
% Text Node
\draw (334,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \selectfont Metal = 1}};
% Text Node
\draw (404,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize\selectfont Copper = 3}};
% Text Node
\draw (551,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize\selectfont Metal = 1}};
% Text Node
\draw (621,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize\selectfont Copper = 3}};
% Text Node
\draw (363,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize\selectfont Magnet = 2}};
% Text Node
\draw (579,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize\selectfont Magnet = 2}};
% Text Node
\draw (308,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize\selectfont Air = 0}};
% Text Node
\draw (526,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize\selectfont Air = 0}};
% Text Node
\draw (360,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 73.5mm, 128 pixels}};
% Text Node
\draw (570,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 73.5mm, 512 pixels}};
% Text Node
\draw (289,192) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.0] [align=left] {{\scriptsize 96.3mm, 128 pixels}};
% Text Node
\draw (505,190) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.0] [align=left] {{\scriptsize 96.3mm, 512 pixels}};
% Text Node
\draw (200,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Stator}};
% Text Node
\draw (200,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Rotor}};


\end{tikzpicture}

==> fig/MLP_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Rectangle 
\draw   (90,63) -- (160,63) -- (160,113) -- (90,113) -- cycle ;
%Shape: Rectangle  
\draw   (204.4,41.18) -- (218.99,41.18) -- (218.99,150) -- (204.4,150) -- cycle ;
%Shape: Rectangle 
\draw   (232.72,41.18) -- (247.31,41.18) -- (247.31,150) -- (232.72,150) -- cycle ;
%Shape: Rectangle 
\draw   (261.04,41.18) -- (275.63,41.18) -- (275.63,150) -- (261.04,150) -- cycle ;
%Shape: Rectangle  
\draw   (289.79,41.18) -- (304.38,41.18) -- (304.38,150) -- (289.79,150) -- cycle ;
%Shape: Rectangle  
\draw   (318.11,41.18) -- (332.7,41.18) -- (332.7,150) -- (318.11,150) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.52,57.79) .. controls (207.52,55.03) and (209.44,52.79) .. (211.81,52.79) .. controls (214.18,52.79) and (216.1,55.03) .. (216.1,57.79) .. controls (216.1,60.55) and (214.18,62.79) .. (211.81,62.79) .. controls (209.44,62.79) and (207.52,60.55) .. (207.52,57.79) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.52,81.57) .. controls (207.52,78.81) and (209.44,76.57) .. (211.81,76.57) .. controls (214.18,76.57) and (216.1,78.81) .. (216.1,81.57) .. controls (216.1,84.33) and (214.18,86.57) .. (211.81,86.57) .. controls (209.44,86.57) and (207.52,84.33) .. (207.52,81.57) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.49,128.21) .. controls (207.49,125.44) and (209.41,123.21) .. (211.78,123.21) .. controls (214.15,123.21) and (216.07,125.44) .. (216.07,128.21) .. controls (216.07,130.97) and (214.15,133.21) .. (211.78,133.21) .. controls (209.41,133.21) and (207.49,130.97) .. (207.49,128.21) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.52,107.17) .. controls (207.52,104.41) and (209.44,102.17) .. (211.81,102.17) .. controls (214.18,102.17) and (216.1,104.41) .. (216.1,107.17) .. controls (216.1,109.94) and (214.18,112.17) .. (211.81,112.17) .. controls (209.44,112.17) and (207.52,109.94) .. (207.52,107.17) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.26,57.8) .. controls (235.26,55.04) and (237.18,52.8) .. (239.55,52.8) .. controls (241.92,52.8) and (243.84,55.04) .. (243.84,57.8) .. controls (243.84,60.56) and (241.92,62.8) .. (239.55,62.8) .. controls (237.18,62.8) and (235.26,60.56) .. (235.26,57.8) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.29,80.2) .. controls (235.29,77.44) and (237.21,75.2) .. (239.58,75.2) .. controls (241.95,75.2) and (243.88,77.44) .. (243.88,80.2) .. controls (243.88,82.97) and (241.95,85.2) .. (239.58,85.2) .. controls (237.21,85.2) and (235.29,82.97) .. (235.29,80.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.26,125.93) .. controls (235.26,123.17) and (237.18,120.93) .. (239.55,120.93) .. controls (241.92,120.93) and (243.84,123.17) .. (243.84,125.93) .. controls (243.84,128.69) and (241.92,130.93) .. (239.55,130.93) .. controls (237.18,130.93) and (235.26,128.69) .. (235.26,125.93) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.26,103.98) .. controls (235.26,101.22) and (237.18,98.98) .. (239.55,98.98) .. controls (241.92,98.98) and (243.84,101.22) .. (243.84,103.98) .. controls (243.84,106.74) and (241.92,108.98) .. (239.55,108.98) .. controls (237.18,108.98) and (235.26,106.74) .. (235.26,103.98) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.47,57.7) .. controls (264.47,54.94) and (266.39,52.7) .. (268.76,52.7) .. controls (271.13,52.7) and (273.06,54.94) .. (273.06,57.7) .. controls (273.06,60.46) and (271.13,62.7) .. (268.76,62.7) .. controls (266.39,62.7) and (264.47,60.46) .. (264.47,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.47,81.48) .. controls (264.47,78.71) and (266.39,76.48) .. (268.76,76.48) .. controls (271.13,76.48) and (273.06,78.71) .. (273.06,81.48) .. controls (273.06,84.24) and (271.13,86.48) .. (268.76,86.48) .. controls (266.39,86.48) and (264.47,84.24) .. (264.47,81.48) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.47,127.2) .. controls (264.47,124.44) and (266.39,122.2) .. (268.76,122.2) .. controls (271.13,122.2) and (273.06,124.44) .. (273.06,127.2) .. controls (273.06,129.96) and (271.13,132.2) .. (268.76,132.2) .. controls (266.39,132.2) and (264.47,129.96) .. (264.47,127.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.47,105.25) .. controls (264.47,102.49) and (266.39,100.25) .. (268.76,100.25) .. controls (271.13,100.25) and (273.06,102.49) .. (273.06,105.25) .. controls (273.06,108.01) and (271.13,110.25) .. (268.76,110.25) .. controls (266.39,110.25) and (264.47,108.01) .. (264.47,105.25) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.37,57.7) .. controls (292.37,54.94) and (294.29,52.7) .. (296.66,52.7) .. controls (299.03,52.7) and (300.95,54.94) .. (300.95,57.7) .. controls (300.95,60.46) and (299.03,62.7) .. (296.66,62.7) .. controls (294.29,62.7) and (292.37,60.46) .. (292.37,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.37,81.48) .. controls (292.37,78.71) and (294.29,76.48) .. (296.66,76.48) .. controls (299.03,76.48) and (300.95,78.71) .. (300.95,81.48) .. controls (300.95,84.24) and (299.03,86.48) .. (296.66,86.48) .. controls (294.29,86.48) and (292.37,84.24) .. (292.37,81.48) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.33,127.2) .. controls (292.33,124.44) and (294.25,122.2) .. (296.62,122.2) .. controls (298.99,122.2) and (300.91,124.44) .. (300.91,127.2) .. controls (300.91,129.96) and (298.99,132.2) .. (296.62,132.2) .. controls (294.25,132.2) and (292.33,129.96) .. (292.33,127.2) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.33,105.25) .. controls (292.33,102.49) and (294.25,100.25) .. (296.62,100.25) .. controls (298.99,100.25) and (300.91,102.49) .. (300.91,105.25) .. controls (300.91,108.01) and (298.99,110.25) .. (296.62,110.25) .. controls (294.25,110.25) and (292.33,108.01) .. (292.33,105.25) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.69,57.7) .. controls (320.69,54.94) and (322.61,52.7) .. (324.98,52.7) .. controls (327.35,52.7) and (329.27,54.94) .. (329.27,57.7) .. controls (329.27,60.46) and (327.35,62.7) .. (324.98,62.7) .. controls (322.61,62.7) and (320.69,60.46) .. (320.69,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.69,81.48) .. controls (320.69,78.71) and (322.61,76.48) .. (324.98,76.48) .. controls (327.35,76.48) and (329.27,78.71) .. (329.27,81.48) .. controls (329.27,84.24) and (327.35,86.48) .. (324.98,86.48) .. controls (322.61,86.48) and (320.69,84.24) .. (320.69,81.48) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.69,125.4) .. controls (320.69,122.64) and (322.61,120.4) .. (324.98,120.4) .. controls (327.35,120.4) and (329.27,122.64) .. (329.27,125.4) .. controls (329.27,128.17) and (327.35,130.4) .. (324.98,130.4) .. controls (322.61,130.4) and (320.69,128.17) .. (320.69,125.4) -- cycle ;
%Shape: Ellipse  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.69,105.25) .. controls (320.69,102.49) and (322.61,100.25) .. (324.98,100.25) .. controls (327.35,100.25) and (329.27,102.49) .. (329.27,105.25) .. controls (329.27,108.01) and (327.35,110.25) .. (324.98,110.25) .. controls (322.61,110.25) and (320.69,108.01) .. (320.69,105.25) -- cycle ;
%Shape: Rectangle 
\draw   (343.86,41.18) -- (358.45,41.18) -- (358.45,150) -- (343.86,150) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (347.29,57.7) .. controls (347.29,54.94) and (349.21,52.7) .. (351.58,52.7) .. controls (353.95,52.7) and (355.87,54.94) .. (355.87,57.7) .. controls (355.87,60.46) and (353.95,62.7) .. (351.58,62.7) .. controls (349.21,62.7) and (347.29,60.46) .. (347.29,57.7) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (347.29,130.86) .. controls (347.29,128.1) and (349.21,125.86) .. (351.58,125.86) .. controls (353.95,125.86) and (355.87,128.1) .. (355.87,130.86) .. controls (355.87,133.62) and (353.95,135.86) .. (351.58,135.86) .. controls (349.21,135.86) and (347.29,133.62) .. (347.29,130.86) -- cycle ;
%Shape: Ellipse 
\draw  [fill={rgb, 255:red, 179; green, 231; blue, 120 }  ,fill opacity=1 ] (347.29,108.91) .. controls (347.29,106.15) and (349.21,103.91) .. (351.58,103.91) .. controls (353.95,103.91) and (355.87,106.15) .. (355.87,108.91) .. controls (355.87,111.67) and (353.95,113.91) .. (351.58,113.91) .. controls (349.21,113.91) and (347.29,111.67) .. (347.29,108.91) -- cycle ;
%Straight Lines 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.58,75.1) -- (351.58,98.88) ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (218.99,85.56) -- (226.38,85.56) -- (226.38,82.7) -- (231.31,88.42) -- (226.38,94.13) -- (226.38,91.27) -- (218.99,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (247.91,85.56) -- (255.8,85.56) -- (255.8,82.7) -- (261.06,88.42) -- (255.8,94.13) -- (255.8,91.27) -- (247.91,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (275.63,85.56) -- (283.52,85.56) -- (283.52,82.7) -- (288.78,88.42) -- (283.52,94.13) -- (283.52,91.27) -- (275.63,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (305.67,85.56) -- (312.57,85.56) -- (312.57,82.7) -- (317.17,88.42) -- (312.57,94.13) -- (312.57,91.27) -- (305.67,91.27) -- cycle ;
%Right Arrow  
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (332.7,85.56) -- (339.65,85.56) -- (339.65,82.7) -- (344.29,88.42) -- (339.65,94.13) -- (339.65,91.27) -- (332.7,91.27) -- cycle ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (160,85.56) -- (169.19,85.56) -- (169.19,82.7) -- (175.32,88.42) -- (169.19,94.13) -- (169.19,91.27) -- (160,91.27) -- cycle ;
%Straight Lines  
\draw    (236.28,160) -- (208.97,160) ;
\draw [shift={(206.97,160)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines 
\draw    (300.28,160) -- (331.14,160) ;
\draw [shift={(333.14,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.41,75.33) -- (368.41,99.1) ;
%Right Arrow 
\draw  [fill={rgb, 255:red, 237; green, 234; blue, 240 }  ,fill opacity=1 ] (190,85.56) -- (198.38,85.56) -- (198.38,82.7) -- (203.97,88.42) -- (198.38,94.13) -- (198.38,91.27) -- (190,91.27) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 176; green, 236; blue, 110  }  ,fill opacity=1 ] (175.41,41.18) -- (190,41.18) -- (190,150) -- (175.41,150) -- cycle ;

% Text Node
\draw (247.41,155) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Dense \ layers};
% Text Node
\draw (203.33,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {448};
% Text Node
\draw (232.51,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {250};
% Text Node
\draw (258.26,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {224};
% Text Node
\draw (289.59,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {224};
% Text Node
\draw (318.34,32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {198};
% Text Node
\draw (359.67,56.39) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 1};
% Text Node
\draw (359.18,108.05) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 10};
% Text Node
\draw (358.88,130) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {KPI 11};
% Text Node
\draw (338.74,158) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Output \ layer};
% Text Node
\draw (144.1,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (155,160) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Input \ layer};
% Text Node
\draw (101,72) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {Input \ scalar \\parameters\\(rotor + stator)};


\end{tikzpicture}


==> fig/dataset_1_vis.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (386.8,143.3) node  {\includegraphics[width=462pt,height=213pt]{fig/Dataset_1.jpg}};

% Text Node
\draw (91,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Rotor outer surface}};
% Text Node
\draw (61,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Magnet}};
% Text Node
\draw (130,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize CAD Model}};
% Text Node
\draw (200,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Transformation}};
% Text Node
\draw (124.9,280) node   [align=left] {\begin{minipage}[lt]{27.063991699218754pt}\setlength\topsep{0pt}
{\tiny x}
\end{minipage}};
% Text Node
\draw (108.9,268) node   [align=left] {\begin{minipage}[lt]{27.063991699218754pt}\setlength\topsep{0pt}
{\tiny Y}
\end{minipage}};
% Text Node
\draw (85,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p1$};
% Text Node
\draw (156,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p3$};
% Text Node
\draw (121,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p2$};
% Text Node
\draw (168,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p4$};
% Text Node
\draw (25,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Magnet Pocket}};
% Text Node
\draw (357,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Magnet = 2}};
% Text Node
\draw (577,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Magnet = 2}};
% Text Node
\draw (405,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Metal = 1}};
% Text Node
\draw (624,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Metal = 1}};
% Text Node
\draw (403,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Air = 0}};
% Text Node
\draw (631,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Air = 0}};
% Text Node
\draw (350,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 50mm, 136 pixels}};
% Text Node
\draw (575,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 50mm, 544 pixels}};
% Text Node
\draw (304,200.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.0] [align=left] {{\footnotesize 79mm, 216 pixels}};
% Text Node
\draw (525,189.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.0] [align=left] {{\footnotesize 79mm, 864 pixels}};


\end{tikzpicture}

==> fig/rotor1.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1, xscale=1, inner sep=0pt, outer sep=0pt]
\draw[fill=lightgray] (0.6600,16.7300) -- (58.0200,152.5700) .. controls (76.4100,144.3800) and (102.8100,144.3800) .. (118.4700,154.2100) -- (179.8300,16.9200) .. controls (122.1100,-4.7700) and (56.7400,-5.1200) .. (0.6600,16.7300) -- cycle;
\draw[fill=white] (22.4800,29.8900) .. controls (31.5700,34.2400) and (53.7500,41.4500) .. (70.3400,47.7700) .. controls (71.0500,48.4600) and (73.3500,51.9000) .. (78.5100,51.1300) .. controls (87.2700,49.8200) and (84.4200,33.1800) .. (80.0800,30.9600) -- (70.0600,30.4000) .. controls (70.0600,30.4000) and (38.0400,18.4200) .. (27.7300,14.7800) .. controls (15.3100,10.4000) and (19.2300,28.3300) .. (22.4800,29.8900) -- cycle;
\draw[fill=NavyBlue,cm={{0.9387,0.3449,-0.3449,0.9387,(14.0924,-15.5848)}},rounded corners=0.0000cm] (26.6000,26.0600) rectangle (75.1100,37.5800);
\draw[fill=white] (155.5200,30.6800) .. controls (146.4300,35.0300) and (124.2500,42.2400) .. (107.6600,48.5600) .. controls (106.9500,49.2500) and (104.6500,52.6900) .. (99.4900,51.9200) .. controls (90.7300,50.6100) and (93.5800,33.9700) .. (97.9200,31.7500) -- (107.9600,31.1900) .. controls (107.9600,31.1900) and (139.9800,19.2100) .. (150.2900,15.5700) .. controls (162.6900,11.1900) and (158.7700,29.1200) .. (155.5200,30.6800) -- cycle;
\draw[fill=NavyBlue,cm={{-0.9387,0.3449,-0.3449,-0.9387,(257.7451,19.3624)}},rounded corners=0.0000cm] (102.9000,26.8500) rectangle (151.4100,38.3700);
\end{tikzpicture}


==> fig/rotor2.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1, xscale=1, inner sep=0pt, outer sep=0pt]
\draw[fill=lightgray] (0.6600,16.7300) -- (58.0200,152.5700) .. controls (76.4100,144.3800) and (102.8100,144.3800) .. (118.4700,154.2100) -- (179.8300,16.9200) .. controls (122.1100,-4.7700) and (56.7400,-5.1200) .. (0.6600,16.7300) -- cycle;
\draw[fill=white] (154.1800,53.3600) .. controls (145.0900,57.7100) and (122.9100,64.9200) .. (106.3200,71.2400) .. controls (105.6100,71.9300) and (105.3500,75.1200) .. (100.1500,74.6000) .. controls (92.8900,73.8800) and (92.2400,57.6500) .. (96.5800,55.4300) -- (103.4700,55.1400) .. controls (103.4700,55.1400) and (138.6400,41.8900) .. (148.9500,38.2500) .. controls (161.3500,33.8700) and (157.4300,51.8000) .. (154.1800,53.3600) -- cycle;
\draw[fill=NavyBlue,cm={{-0.9387,0.3449,-0.3449,-0.9387,(264.2023,63.2754)}},rounded corners=0.0000cm] (102.2200,49.3800) rectangle (150.7300,60.9000);
\draw[fill=white] (138.0600,26.2700) .. controls (128.9700,30.6200) and (121.4100,35.1100) .. (105.2000,43.1500) .. controls (104.4900,43.8400) and (104.9400,47.2200) .. (99.7100,47.3300) .. controls (94.0000,47.4400) and (92.1100,28.5600) .. (96.4500,26.3400) -- (101.5800,26.6700) .. controls (101.5800,26.6700) and (122.5100,14.8000) .. (132.8300,11.1600) .. controls (145.2300,6.7800) and (141.3100,24.7200) .. (138.0600,26.2700) -- cycle;
\draw[fill=NavyBlue,cm={{-0.8906,0.4548,-0.4548,-0.8906,(233.2893,-0.4777)}},rounded corners=0.0000cm] (101.6800,22.0600) rectangle (131.7300,33.5800);
\draw[fill=white] (26.3100,53.3600) .. controls (35.4000,57.7100) and (57.5800,64.9200) .. (74.1700,71.2400) .. controls (74.8800,71.9300) and (75.1400,75.1200) .. (80.3400,74.6000) .. controls (87.6000,73.8800) and (88.2500,57.6500) .. (83.9100,55.4300) -- (77.0200,55.1400) .. controls (77.0200,55.1400) and (41.8500,41.8900) .. (31.5400,38.2500) .. controls (19.1400,33.8700) and (23.0600,51.8000) .. (26.3100,53.3600) -- cycle;
\draw[fill=NavyBlue,cm={{0.9387,0.3449,-0.3449,0.9387,(22.3294,-15.2481)}},rounded corners=0.0000cm] (29.7700,49.3800) rectangle (78.2800,60.9000);
\draw[fill=white] (42.4400,26.2700) .. controls (51.5300,30.6200) and (59.0900,35.1100) .. (75.3000,43.1500) .. controls (76.0100,43.8400) and (75.5600,47.2200) .. (80.7900,47.3300) .. controls (86.5000,47.4400) and (88.3900,28.5600) .. (84.0500,26.3400) -- (78.9200,26.6700) .. controls (78.9200,26.6700) and (57.9900,14.8000) .. (47.6700,11.1600) .. controls (35.2700,6.7800) and (39.1900,24.7200) .. (42.4400,26.2700) -- cycle;
\draw[fill=NavyBlue,cm={{0.8906,0.4548,-0.4548,0.8906,(19.6344,-25.9704)}},rounded corners=0.0000cm] (48.7700,22.0600) rectangle (78.8200,33.5800);
\end{tikzpicture}


==> fig/rotor3.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1, xscale=1, inner sep=0pt, outer sep=0pt]
\draw[fill=lightgray]  (0.6600,16.7300) -- (58.0200,152.5700) .. controls (76.4100,144.3800) and (102.8100,144.3800) .. (118.4700,154.2100) -- (179.8300,16.9200) .. controls (122.1100,-4.7700) and (56.7400,-5.1200) .. (0.6600,16.7300) -- cycle;
\draw[fill=white] (138.0000,25.3100) .. controls (128.9100,29.6600) and (118.0500,35.9200) .. (101.8300,43.9600) .. controls (101.1200,44.6500) and (101.4200,46.4200) .. (96.1900,46.5200) .. controls (90.4800,46.6300) and (91.7600,28.5000) .. (94.8900,27.1500) -- (102.9400,26.6700) .. controls (102.9400,26.6700) and (123.1400,16.2900) .. (132.3600,11.1700) .. controls (143.8600,4.7800) and (141.2500,23.7500) .. (138.0000,25.3100) -- cycle;
\draw[fill=NavyBlue,cm={{-0.8906,0.4548,-0.4548,-0.8906,(232.9036,-0.3849)}},rounded corners=0.0000cm] (101.4700,22.0600) rectangle (131.5200,33.5800);
\draw[fill=white] (164.2300,45.1600) .. controls (159.1000,47.6100) and (134.3100,65.5000) .. (134.3100,65.5000) .. controls (134.3100,65.5000) and (114.6900,71.2200) .. (107.4700,73.9800) .. controls (106.7600,74.6700) and (106.5200,80.4400) .. (101.3200,79.9200) .. controls (94.0600,79.2000) and (93.1900,64.5100) .. (97.5300,62.3000) -- (129.2900,53.4900) -- (158.9000,33.0000) .. controls (169.4500,27.1500) and (167.4800,43.6000) .. (164.2300,45.1600) -- cycle;
\draw[fill=NavyBlue] (136.5600,61.2700) -- (160.1300,45.4900) -- (155.3100,38.1100) -- (131.5400,53.8500) -- cycle;
\draw[fill=NavyBlue] (101.3100,73.2600) -- (128.3600,65.4700) -- (126.0800,56.4200) -- (99.0900,63.9300) -- cycle;
\draw[fill=white] (42.5000,25.3100) .. controls (51.5900,29.6600) and (62.4500,35.9200) .. (78.6700,43.9600) .. controls (79.3800,44.6500) and (79.0800,46.4200) .. (84.3100,46.5200) .. controls (90.0200,46.6300) and (88.7400,28.5000) .. (85.6100,27.1500) -- (77.5600,26.6700) .. controls (77.5600,26.6700) and (57.3600,16.2900) .. (48.1400,11.1700) .. controls (36.6300,4.7800) and (39.2500,23.7500) .. (42.5000,25.3100) -- cycle;
\draw[fill=NavyBlue,cm={{0.8906,0.4548,-0.4548,0.8906,(19.6568,-26.0631)}},rounded corners=0.0000cm] (48.9700,22.0600) rectangle (79.0200,33.5800);
\draw[fill=white] (16.2700,45.1600) .. controls (21.4000,47.6100) and (46.1900,65.5000) .. (46.1900,65.5000) .. controls (46.1900,65.5000) and (65.8100,71.2200) .. (73.0300,73.9800) .. controls (73.7400,74.6700) and (73.9800,80.4400) .. (79.1800,79.9200) .. controls (86.4400,79.2000) and (87.3100,64.5100) .. (82.9700,62.3000) -- (51.2100,53.4900) -- (21.6000,32.9900) .. controls (11.0400,27.1500) and (13.0200,43.6000) .. (16.2700,45.1600) -- cycle;
\draw[fill=NavyBlue] (43.9300,61.2700) -- (20.3700,45.4900) -- (25.1800,38.1100) -- (48.8200,53.7600) -- cycle;
\draw[fill=NavyBlue] (79.1800,73.2600) -- (52.1300,65.4700) -- (54.4100,56.4200) -- (81.4000,63.9300) -- cycle;
\end{tikzpicture}


==> fig/stifness_plate_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt]

%Shape: Rectangle 
\draw[fill=black,fill opacity=0.3] (0,0) -- (100,0) -- (100,100) -- (0,100) -- cycle;
%
\draw[] (-40,0) -- (140,0) -- (140,140) -- (-40,140) -- cycle;
%
\draw[fill=black,fill opacity=0.3] (250+0,0) -- (250+100,0) -- (250+100,100) -- (250+0,100) -- cycle;
%
\draw[] (250-40,0) -- (250+140,0) -- (250+140,140) -- (250-40,140) -- cycle;
%
\draw [<->] (-40,50) -- (  0,50) node [midway,anchor=south,font=\footnotesize] {$a$};

\draw [<->] (100,50) -- (140,50) node [midway,anchor=south,font=\footnotesize] {$a$};
\draw [<->] (50,100) -- (50,140) node [midway,anchor=east,font=\footnotesize] {$b$};
%
\draw [<->] (250-10,0) -- (250-10,100) node [midway,anchor=east,font=\footnotesize] {$d$};
\draw [<->] (250+0,100+10) -- (250+100,100+10)  node [midway,anchor=south,font=\footnotesize] {$e$};
% width
\draw [<->] (-40,-10) -- (140,-10) node [midway,anchor=north,font=\footnotesize] {$w$};
\draw [<->] (250-40,-10) -- (250+140,-10) node [midway,anchor=north,font=\footnotesize] {$w$};
%
\draw [<->] (250+140+10,0) -- (250+140+10,140) node [midway,anchor=west,font=\footnotesize] {$h$};
\draw [<->] (140+10,0) -- (140+10,140) node [midway,anchor=west,font=\footnotesize] {$h$};
\end{tikzpicture}


==> fig/validation_dataset_1.tex <==
\begin{tikzpicture}
 
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

    \begin{axis}[legend cell align={left},
                width=0.9\linewidth,
                legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
                tick align=outside,
                tick pos=left,
                x grid style={white!69.0196078431373!black},
                xlabel={Epochs},
                xmin=-2.5, xmax=38.5,
                xtick style={color=black},
                y grid style={white!69.0196078431373!black},
                ylabel={Mean squared error},
                ymin=0.0029523, ymax=0.1315637,  
                yticklabels={},               
                extra y ticks={0.02,0.04,0.06,0.08,0.1,0.12},
                extra y tick labels={0.02,0.04,0.06,0.08,0.1,0.12},
                ytick style={color=black}]
        \addplot [thick, color0]
            table {%
                0 0.080300831438959
                1 0.0534964584449465
                2 0.04345744355692882
                3 0.0323173041072003
                4 0.0254528539297501
                5 0.0221728982678757
                6 0.0168120284100605
                7 0.0150541035595097
                8 0.0142533122920713
                9 0.0146548262465755
                10 0.0142687765111603
                11 0.0133859751626272
                12 0.0125473461323776
                13 0.0124531016447362
                14 0.0122719639874013
                15 0.011492895332179
                16 0.0116550302590742
                17 0.0117432497810486
                18 0.011257664250954
                19 0.0113862465008477
                20 0.0125142670321295
                21 0.0101831546616685
                22 0.0111995428925991
                23 0.00972847722434951
                24 0.009512524678857
                25 0.0094019869783397
                26 0.0091281277025362
                27 0.009674263513512
                28 0.00901587561302792
                29 0.00911587561302792
                30 0.00851587561302792
                31 0.00831587561302792
                32 0.00801587561302792
                33 0.00801587561302792
                34 0.00811587561302792
                35 0.0080587561302792
                36 0.00806887561302792
                37 0.0080987561302792
            
            };
            \addlegendentry{DNN\_scalar}
            \addplot [thick, color1]
            table {%
                0 0.1022226781068846
                1 0.0911920208877833
                2 0.0717080045670502
                3 0.0600201048703927
                4 0.0392319983218144
                5 0.0344504510484617
                6 0.028803313461154
                7 0.0274953422920648
                8 0.0269932203179644
                9 0.0279825467935905
                10 0.0266992175005357
                11 0.026977932848017
                12 0.0262059354285399
                13 0.0249797064177596
                14 0.0254347128213145
                15 0.0250388812391179
                16 0.0242895209889387
                17 0.0243792779914053
                18 0.0238461538049024
                19 0.0252858720432957
                20 0.0230487137669048
                21 0.0233629441501943
                22 0.024438886296495
                23 0.0229659146777997
                24 0.0239400564586546
                25 0.0227440737680717
                26 0.0248128873021258
                27 0.0224200455584498
                28 0.0223194206231671
                29 0.0211049949853303
                30 0.0218211473889399
                31 0.0216324643953403
                32 0.0214775482512221
                33 0.0216872822129449
                34 0.022434686038364
            };
            \addlegendentry{DCNN\_RISSP\_864x544}
            \addplot [thick, color2]
            table {%
                0 0.1179541133417332
                1 0.0931388400729929
                2 0.0742751642485614
                3 0.065023124020075
                4 0.0534602132709143
                5 0.052879985763044
                6 0.0478593352026564
                7 0.0461492881618575
                8 0.0385018953170887
                9 0.0383149240073662
                10 0.038422085264818
                11 0.0372351331161744
                12 0.0373118133509883
                13 0.037038516168716
                14 0.0345246074429547
                15 0.0349099459364356
                16 0.0337425232561214
                17 0.0345047118129733
                18 0.0339188641656277
                19 0.0331954163320613
                20 0.0328057004107061
                21 0.0336788410934059
                22 0.0345087828573792
                23 0.0321757554239774
                24 0.0331966048536837
                25 0.0302030192837697
                26 0.0314289875239596
                27 0.030959109939346
                28 0.0309217714169845
                29 0.0309849617306807
                30 0.0309074099271411
            };
            \addlegendentry{DCNN\_RISSP\_432x272}
            \addplot [thick, color3]
            table {%
                0 0.12879985763044
                1 0.1198593352026564
                2 0.101492881618575
                3 0.0901018953170887
                4 0.08249240073662
                5 0.076422085264818
                6 0.0730251331161744
                7 0.0671118133509883
                8 0.057038516168716
                9 0.0525246074429547
                10 0.04949099459364356
                11 0.0477425232561214
                12 0.0475047118129733
                13 0.0476188641656277
                14 0.0471954163320613
                15 0.0463388812391179
                16 0.0462895209889387
                17 0.0461792779914053
                18 0.0458461538049024
                19 0.0452858720432957
                20 0.0450487137669048
                21 0.0453629441501943
                22 0.045438886296495
                23 0.0453659146777997
                24 0.0452400564586546
                25 0.0442440737680717
                26 0.0448128873021258
                27 0.0444200455584498
                28 0.0443194206231671
                29 0.0443049949853303
                30 0.0448211473889399

            };
            \addlegendentry{DCNN\_RISSP\_216x136}
            \end{axis}
 \end{tikzpicture}

==> fig/validation_dataset_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

    \begin{axis}[legend cell align={left},
                width=0.9\linewidth,
                legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
                tick align=outside,
                tick pos=left,
                x grid style={white!69.0196078431373!black},
                xlabel={Epochs},
                xmin=-2.5, xmax=61,
                xtick style={color=black},
                y grid style={white!69.0196078431373!black},
                ylabel={Mean squared error},
                ymin=0.0029523, ymax=0.12,  
                yticklabels={},               
                extra y ticks={0.02,0.04,0.06,0.08,0.1},
                extra y tick labels={0.02,0.04,0.06,0.08,0.1},
                ytick style={color=black}]
    \addplot [thick, color0]
    table {%
    0 0.06764822842450259
    1 0.0558656161998517
    2 0.0348931660978677
    3 0.0227275269457382
    4 0.0169892291025829
    5 0.0170271095870308
    6 0.0133944482516103
    7 0.012862678087805
    8 0.0124894765419861
    9 0.0122854765841511
    10 0.0121312850956307
    11 0.0121880997145592
    12 0.0119150802902204
    13 0.0121802283470213
    14 0.011557389560904
    15 0.0115280500095752
    16 0.0119480544012954
    17 0.0114309260506154
    18 0.0111925940026917
    19 0.0111485751567153
    20 0.0116038609450101
    21 0.0111474814110024
    22 0.0108509563795202
    23 0.0105483263071617
    24 0.010593807175563
    25 0.0102990020321591
    26 0.010203224077378
    27 0.0101510075062937
    28 0.0103781413748976
    29 0.0102113167748086
    30 0.0098590108876427
    31 0.010060691731941
    32 0.00970485913073909
    33 0.0100379805381407
    34 0.0104512002473115
    35 0.00975521097503583
    36 0.0100601100283422
    37 0.00923591082102261
    38 0.00930556006132786
    39 0.00916289959045113
    40 0.00932438195098278
    41 0.00944073815187512
    42 0.00919593780154714
    43 0.00885520694243122
    44 0.00923550045430583
    45 0.00961575026380846
    46 0.00885174770235476
    47 0.00957186777115792
    48 0.00906631047055318
    49 0.00930230504079922
    50 0.00873685505683955
    51 0.00878195817887937
    52 0.00913487390665583
    53 0.00853148104444878
    54 0.00845940456092743
    55 0.00890270008847541
    56 0.00848998604655189
    57 0.00864501256563097
    58 0.0088427877125814
    59 0.00863952265729892
    };
    \addlegendentry{DNN\_scalar}
    \addplot [thick, color1]
    table {%
    0 0.110300831438959
    1 0.0534964584449465
    2 0.0445744355692882
    3 0.0320173041072003
    4 0.0250528539297501
    5 0.0223728982678757
    6 0.0169120284100605
    7 0.0157541035595097
    8 0.0143533122920713
    9 0.0157548262465755
    10 0.0143687765111603
    11 0.0135859751626272
    12 0.0127473461323776
    13 0.0126531016447362
    14 0.0123719639874013
    15 0.011892895332179
    16 0.0118550302590742
    17 0.0110432497810486
    18 0.011357664250954
    19 0.0114862465008477
    20 0.0127142670321295
    21 0.0102831546616685
    22 0.0112995428925991
    23 0.00982847722434951
    24 0.0100712524678857
    25 0.0105019869783397
    26 0.0101381277025362
    27 0.0100574263513512
    28 0.00992587561302792
    };
    \addlegendentry{DCNN\_Image\_512x512}
    \addplot [thick, color2]
    table {%
    0 0.0922226781068846
    1 0.0551920208877833
    2 0.0417080045670502
    3 0.0300201048703927
    4 0.0232319983218144
    5 0.0224504510484617
    6 0.018803313461154
    7 0.0174953422920648
    8 0.0169932203179644
    9 0.0179825467935905
    10 0.0166992175005357
    11 0.016977932848017
    12 0.0162059354285399
    13 0.0149797064177596
    14 0.0154347128213145
    15 0.0150388812391179
    16 0.0142895209889387
    17 0.0143792779914053
    18 0.0138461538049024
    19 0.0152858720432957
    20 0.0130487137669048
    21 0.0133629441501943
    22 0.014438886296495
    23 0.0129659146777997
    24 0.0139400564586546
    25 0.0127440737680717
    26 0.0148128873021258
    27 0.0124200455584498
    28 0.0123194206231671
    29 0.0111049949853303
    30 0.0118211473889399
    31 0.0116324643953403
    32 0.0114775482512221
    33 0.0116872822129449
    34 0.012434686038364
    };
    \addlegendentry{DCNN\_Image\_256x256}
    \addplot [thick, color3]
    table {%
    0 0.0879541133417332
    1 0.0731388400729929
    2 0.0462751642485614
    3 0.045023124020075
    4 0.0334602132709143
    5 0.032879985763044
    6 0.0298593352026564
    7 0.0271492881618575
    8 0.0271018953170887
    9 0.0278249240073662
    10 0.027422085264818
    11 0.0272351331161744
    12 0.0273118133509883
    13 0.027038516168716
    14 0.0245246074429547
    15 0.0249099459364356
    16 0.0237425232561214
    17 0.0245047118129733
    18 0.0239188641656277
    19 0.0231954163320613
    20 0.0228057004107061
    21 0.0236788410934059
    22 0.0245087828573792
    23 0.0221757554239774
    24 0.0231966048536837
    25 0.0232030192837697
    26 0.0234289875239596
    27 0.021959109939346
    28 0.0209217714169845
    29 0.0209849617306807
    30 0.0209074099271411
    31 0.0216304340113426
    32 0.0192581354772783
    33 0.0203785462839197
    34 0.0227084618244676
    35 0.0201086868852069
    36 0.0204374697155654
    37 0.0201652261262485
    };
    \addlegendentry{DCNN\_Image\_128x128}
    \end{axis}

\end{tikzpicture}

